Truncated Variational EM for Semi-Supervised Neural Simpletrons

Inference and learning for probabilistic generative networks is often very challenging and typically prevents scalability to as large networks as used for deep discriminative approaches. To obtain efficiently trainable, large-scale and well performing generative networks for semi-supervised learning, we here combine two recent developments: a neural network reformulation of hierarchical Poisson mixtures (Neural Simpletrons), and a novel truncated variational EM approach (TV-EM). TV-EM provides theoretical guarantees for learning in generative networks, and its application to Neural Simpletrons results in particularly compact, yet approximately optimal, modifications of learning equations. If applied to standard benchmarks, we empirically find, that learning converges in fewer EM iterations, that the complexity per EM iteration is reduced, and that final likelihood values are higher on average. For the task of classification on data sets with few labels, learning improvements result in consistently lower error rates if compared to applications without truncation. Experiments on the MNIST data set herein allow for comparison to standard and state-of-the-art models in the semi-supervised setting. Further experiments on the NIST SD19 data set show the scalability of the approach when a manifold of additional unlabeled data is available.

==> figs/MNIST-complex-Bar.tex <==
\pgfplotsset{
  tick label style = {font=\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  label style = {font=\sansmath\sffamily},
	/tikz/font=\sansmath\sffamily,
	plot 1/.style={black!65,fill=black!15,thick,mark=none},%
	plot 2/.style={black!65,pattern color=black!65,pattern=north east lines,thick,mark=none},%
}
\begin{tikzpicture}[scale = 1., font=\sansmath\sffamily]
	\begin{axis}[
		compat=newest, %Better label placement
		width = 1.20/1. * \linewidth, % 1./scale * \linewidth,
		height = 3.3cm,
		bar width = 0.25cm,
		clip=false,
		%
		%ybar stacked,
		ybar,
		ymin = 0,
		ymax = 20,
		ylabel={\tiny \# parameters},
		y label style={at={(0.05,0.42)}},
		y axis line style={draw = none},
		yticklabels={\empty},
		ytick style={draw=none},		
		major grid style=white,
		ymajorgrids,
		%enlarge y limits={upper, value=0.5},
		%
		%enlarge x limits = -0.01,
		xtick=data,
		xtick style={draw=none},
    xticklabels from table={./figs/MNIST-sota-Bar-Label-no_citation.txt}{Label},		
		xticklabel style={
			inner sep=4pt, 
			anchor=north, 
			rotate=0,
			font = \fontsize{4.8}{0}\selectfont\sffamily,
		},
		every node near coord/.append style={
			color = black!90,
			%anchor=mid, 
			rotate=0,
			font=\fontsize{5}{0}\sansmath\sffamily,
			shift={(axis direction cs:0,0.1)},
			/pgf/number format/precision=0,
			/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,				
    },
		scaled x ticks = false,
		legend style={
			draw = none,
			at={(0.5,1.47)},
			anchor=north,
			legend columns=0,
			%/tikz/every even row/.append style={row sep=1cm},
			/tikz/every even column/.append style={column sep=0.5cm},
		},
		legend entries={\fontsize{8}{0}\selectfont\sffamily tunable parameters,
                  		\fontsize{8}{0}\selectfont\sffamily learned parameters},		
		]
		% legend
		\addlegendimage{plot 1}
		\addlegendimage{plot 2}

		% labels
		\addplot [nodes near coords, plot 1] table [x expr=\coordindex, y=y1] {./figs/MNIST-complex-Bar-Results.txt};
    \addplot[draw=none] coordinates {(1,1)};
  \end{axis}
	\begin{axis}[
    unbounded coords=jump,
		compat=newest, %Better label placement
		width = 1.20/1. * \linewidth, % 1./scale * \linewidth,
		height = 3.3cm,
		bar width = 0.25cm,
		clip=false,
		%
		%ybar stacked,
		ybar,
		ymin = 0,
		ymax = 8000000,
  	  scaled y ticks = false,		
		y axis line style={draw = none},
		yticklabels={\empty},
		ytick style={draw=none},		
		%enlarge y limits={upper, value=0.5},
		%
		%enlarge x limits = -0.01,
		xtick=data,
		xticklabels={\empty},
		xtick style={draw=none},
		every node near coord/.append style={
			color = black!90,
      anchor=mid west, 
			rotate=90,
			font=\fontsize{5}{0}\sansmath\sffamily,
			shift={(axis direction cs:0,0.1)},
			/pgf/number format/precision=0,
			/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,				
    },
		scaled x ticks = false,
		%extra x ticks={3}, extra x tick labels={DBN-rNCA$^\textnormal{\cite{SalakhutdinovHinton2007}}$},
		%extra x ticks={4}, extra x tick labels={PNN},
		%extra tick style={color=red},	
		%legend style={
			%draw = none,
			%at={(0.5,-0.5)},
			%anchor=north,
			%legend columns=0,
			%%/tikz/every even row/.append style={row sep=1cm},
			%/tikz/every even column/.append style={column sep=0.5cm},
		%},
		%legend entries={\hspace{1pt}\fontsize{8}{0}\selectfont\sffamily {100} labels,
										%\hspace{1pt}\fontsize{8}{0}\selectfont\sffamily {600} labels,
										%\hspace{1pt}\fontsize{8}{0}\selectfont\sffamily {1,000} labels,
										%\hspace{1pt}\fontsize{8}{0}\selectfont\sffamily {3,000} labels
		%},		
		]

		% labels
    \addplot[draw=none] coordinates {(1,1)};
		\addplot [nodes near coords, plot 2] table [x expr=\coordindex, y=y3] {./figs/MNIST-complex-Bar-Results.txt};
		\draw[very thick, color=white] (axis cs:-1,-30000) -- (axis cs:14.5,-30000);
		\draw[very thick, color=white] (axis cs:-1,-100000) -- (axis cs:14.5,-100000);
	\end{axis}	
	
\end{tikzpicture}

==> figs/MNIST-sota-Bar.tex <==
%\tikzsetnextfilename{MNIST-sota}
\pgfplotsset{
  tick label style = {font=\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  label style = {font=\sansmath\sffamily},
	/tikz/font=\sansmath\sffamily,
	%
	discard if not/.style 2 args={
			x filter/.code={
					\edef\tempa{\thisrow{#1}}
					\edef\tempb{#2}
					\ifx\tempa\tempb
					\else
							\def\pgfmathresult{inf}
					\fi
			}
	},
	% #1: index in the group(0,1,2,...)
	% #2: number of plots of that group
	bar group size/.style 2 args={
			/pgf/bar shift={%
							% total width = n*w + (n-1)*skip
							% -> subtract half for centering
							-0.5*(#2*\pgfplotbarwidth + (#2-1)*\pgfkeysvalueof{/pgfplots/bar group skip})  + 
							% the '0.5*w' is for centering
							(.5+#1)*\pgfplotbarwidth + #1*\pgfkeysvalueof{/pgfplots/bar group skip}},%
	},
	bar group skip/.initial=2pt,
	plot 0/.style={color=white,fill=none,mark=none},%
%	plot 1/.style={black!65,fill=black!65,mark=none},%
%	plot 2/.style={black!50,fill=black!50,mark=none},%
%	plot 3/.style={black!25,fill=black!25,mark=none},%
%	plot 4/.style={black!15,fill=black!15,mark=none},%
	plot 1/.style={black,fill=black,mark=none},%
	plot 2/.style={black,pattern color=black,pattern=north east lines,mark=none},%
	plot 3/.style={black!30,fill=black!30,mark=none},%
	plot 4/.style={black!30,pattern color=black!30, pattern=north east lines,mark=none},%
}

\begin{tikzpicture}[scale = 1., font=\sansmath\sffamily]
	\begin{axis}[
		compat=newest, %Better label placement
		width = 1.15/1. * \linewidth, % 1./scale * \linewidth,
		height = 6cm,
		bar width = 0.13cm,
		clip=false,
		%
		ybar,
		ymin = 0,
		ymax = 34,
		ylabel={\fontsize{6}{0}\selectfont\sffamily test error [\%]},
		y label style={at={(0.05,0.42)}},
		y axis line style={draw = none},
		yticklabels={\empty},
		ytick style={draw=none},		
		major grid style=white,
		ymajorgrids,
		%enlarge y limits={upper, value=0.5},
		%
		%enlarge x limits = -0.01,
		xtick=data,
		xtick style={draw=none},
    xticklabels from table={./figs/MNIST-sota-Bar-Label.txt}{Label},		
		xticklabel style={
			inner sep=0pt, 
			anchor=north, 
			rotate=0,
			font = \fontsize{4.8}{0}\selectfont\sffamily,
		},
		every node near coord/.append style={
			color = black!90,
			anchor=mid west, 
			rotate=90,
			font=\fontsize{5}{0}\sansmath\sffamily,
			shift={(axis direction cs:0,0.1)},
			/pgf/number format/precision=2,
			/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,				
    },
		scaled x ticks = false,
		%extra x ticks={3}, extra x tick labels={DBN-rNCA$^\textnormal{\cite{SalakhutdinovHinton2007}}$},
		%extra x ticks={4}, extra x tick labels={PNN},
		%extra tick style={color=red},	
		legend style={
			draw = none,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=0,
			%/tikz/every even row/.append style={row sep=1cm},
			/tikz/every even column/.append style={column sep=0.5cm},
		},
		legend entries={\hspace{1pt}\fontsize{8}{0}\selectfont\sffamily {100} labels,
										\hspace{1pt}\fontsize{8}{0}\selectfont\sffamily {600} labels,
										\hspace{1pt}\fontsize{8}{0}\selectfont\sffamily {1,000} labels,
										\hspace{1pt}\fontsize{8}{0}\selectfont\sffamily {3,000} labels
		},		
		]
		% legend
		\addlegendimage{plot 1}
		\addlegendimage{plot 2}
		\addlegendimage{plot 3}
		\addlegendimage{plot 4}

		% labels
		\addplot [plot 0,bar group size={0}{4}] table [x expr=\coordindex, y=y1] {./figs/MNIST-sota-Bar-Label.txt};
		
		% best results - plots with 4 bars (except DPM)
		\addplot [nodes near coords, plot 1,bar group size={0}{4}, discard if not ={plot}{0}] table [x expr=\coordindex, y=y1] {./figs/MNIST-sota-Bar-Results.txt};
		\addplot [nodes near coords, plot 2,bar group size={1}{4}, discard if not ={plot}{0}] table [x expr=\coordindex, y=y2] {./figs/MNIST-sota-Bar-Results.txt};
		\addplot [nodes near coords, plot 3,bar group size={2}{4}, discard if not ={plot}{0}] table [x expr=\coordindex, y=y3] {./figs/MNIST-sota-Bar-Results.txt};
		\addplot [nodes near coords, plot 4,bar group size={3}{4}, discard if not ={plot}{0}] table [x expr=\coordindex, y=y4] {./figs/MNIST-sota-Bar-Results.txt};
	
		% best results - plots with 2 bars
		\addplot [nodes near coords, plot 2,bar group size={1}{4}, discard if not ={plot}{1}] table [x expr=\coordindex, y=y2] {./figs/MNIST-sota-Bar-Results.txt};
		\addplot [nodes near coords, plot 4,bar group size={3}{4}, discard if not ={plot}{1}] table [x expr=\coordindex, y=y4] {./figs/MNIST-sota-Bar-Results.txt};

		\addplot [nodes near coords, plot 1,bar group size={0}{4}, discard if not ={plot}{2}] table [x expr=\coordindex, y=y1] {./figs/MNIST-sota-Bar-Results.txt};
		\addplot [nodes near coords, plot 3,bar group size={2}{4}, discard if not ={plot}{2}] table [x expr=\coordindex, y=y3] {./figs/MNIST-sota-Bar-Results.txt};

		\addplot [nodes near coords, plot 1,bar group size={0}{4}, discard if not ={plot}{3}] table [x expr=\coordindex, y=y1] {./figs/MNIST-sota-Bar-Results.txt};

		\draw[very thick, color=black!40] (axis cs:-0.4,-7) -- (axis cs:4.4,-7);
		\node[] at (2,-10) {\fontsize{6}{0}\selectfont\sffamily {+10,000} labels};
		\draw[very thick, color=black!40] (axis cs:4.6,-7) -- (axis cs:11.4,-7);
		\node[] at (8,-10) {\fontsize{6}{0}\selectfont\sffamily {+1,000} labels};
	\end{axis}
\end{tikzpicture}

==> figs/MNIST-sota-Scatter1.tex <==
%\tikzsetnextfilename{MNIST-sota-Scatter1}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
}
\pgfplotscreateplotcyclelist
{mark list}{%
every mark/.append style={fill=.!80!black},
mark=*\\%
every mark/.append style={fill=.!80!black},
mark=square*\\%
every mark/.append style={fill=.!80!black},
mark=triangle*\\%
mark=star\\%
every mark/.append style={fill=.!80!black},
mark=diamond*\\%
every mark/.append style={fill=.!80!black},
mark=otimes*\\%
mark=+\\%
every mark/.append style={fill=.!80!black},
mark=pentagon*\\%
}
\begin{tikzpicture}
\tikzstyle{annot}=[font=\fontsize{4}{0}\selectfont\sffamily]; %gray
\tikzset{mark size={1.0}}
\begin{groupplot}[
  group style={
    group name=my fancy plots,
    group size=1 by 2,
    %yticklabels at=edge left,
    %xticklabels at=edge bottom,
    vertical sep=0pt,
    horizontal sep=0pt,
  },
  %width=8.5cm,
	%y label style={at={(-0.13,0.5)}},	
	xmin=0, xmax=13250,
  %domain=120:13000,
	clip=false,
	cycle list name=mark list,
	%x dir=reverse,	
  x=0.0015cm,      % set x scale (for width)
  axis on top
]

%
\nextgroupplot[
  height=2.2cm,
	%yminorgrids,
	%ymajorgrids,
  ymin=-1,ymax=0,
  ytick={0},
  %y dir=reverse,	
  y axis line style=-stealth,
  axis y discontinuity=parallel,
  axis y line=left,
  %  
  xmin=0,xmax=3250,
  axis x line=none,
  %xtick={60,80},
  %x axis line style=-, % switch off the axis arrow tips,
	scaled x ticks = false,
  %width=2.0cm, % don't set width,
  %x=0.1cm,      % set x scale (for width)
]
\draw[dashed,red,thick] (axis cs:18,-13) -- (axis cs:18,0); 
\node[circle,fill,outer sep=0pt,red,scale=0.4] at (0,0) (1){};
\node[align=left, font=\fontsize{4}{0}\selectfont\sffamily] at (525,-0.5) (2) {optimal\\[0pt]limit};
\draw[shorten <=3pt,<-, red, thick] (0,0) -- (230,-0.29);
\draw[dashed,red,thick] (axis cs:0,0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0); 
%
\nextgroupplot[
  height=9cm,
	yminorgrids,
	ymajorgrids,
	ymode=log,
	ytick={0.5,1,2,5,10,20},
	minor ytick={0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,10,20},
	scaled y ticks = false,
	log ticks with fixed point,
  ymin=0.75, ymax=30,
	ylabel={\fontsize{6}{0}\selectfont\sffamily test error [\%]},
	ylabel near ticks, yticklabel pos=left,
  y dir=reverse,	
  xmin=0,xmax=3250,
  %xtick={0,5,10},
	%ytick={1,5,10},
  axis y line=left,
  y axis line style=-,
  %axis x discontinuity=parallel, % disc. is at start, so avoid for first
  axis x line=bottom,
	xlabel={\fontsize{6}{0}\selectfont\sffamily \#labels for training},
	%xlabel near ticks, xticklabel pos=lower,
	x label style={at={(0.5,-0.09)}},		
  %width=4.5cm, % don't set width,
]
%\addplot {0*x};
\addplot+ [color=blue!50!white,mark=o] table[x=Label, y=ff+-NeSi] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [color=blue!80!black,mark=*] table[x=Label, y=t-ff+-NeSi] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [red!70!black,mark=triangle*] table[x=Label, y=VAT] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [brown!80!black,mark=|] table[x=Label, y=Ladder] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [color=orange!80!black,mark=asterisk] table[x=Label, y=EmbedCNN] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [color=green!50!black,mark=diamond*] table[x=Label, y=TSVM] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [color=lime!70!black,mark=diamond] table[x=Label, y=SVM] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [color=red!70!black!60!white,mark=+] table[x=Label, y=NN] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [darkgray,mark=square*] table[x=Label, y=M1+M2] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [magenta!80!black,mark=star] table[x=Label, y=AtlasRBF] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [yellow!60!orange!80!black,mark=Mercedes star] table[x=Label, y=AGR] {./figs/MNIST-sota-Scatter1-Results.txt};
\addplot+ [red!50!black!80!white,mark=pentagon*] table[x=Label, y=DBN-rNCA] {./figs/MNIST-sota-Scatter1-Results.txt};
\node[annot,anchor=west,xshift=-1pt,color=orange!80!black] at (3000,1.83) {EmbedCNN};
\node[annot,anchor=west,xshift=-1pt,yshift=0pt,color=red!70!black] at (3000,1.24) {VAT};
\node[annot,anchor=west,xshift=-1pt,yshift=+0pt,color=brown!80!black] at (1000,0.84) {Ladder};
\node[annot,anchor=west,xshift=-1pt,color=darkgray] at (3000,2.18) {M1+M2};
\node[annot,anchor=west,xshift=-1pt,yshift=4pt,color=red!50!black!80!white] at (3000,3.30) {DBN-rNCA};
\node[annot,anchor=west,xshift=-1pt,yshift=2.25pt,color=green!50!black] at (3000,3.45) {TSVM};
\node[annot,anchor=west,xshift=-1pt,yshift=0.4pt,color=blue!80!black] at (3000,3.56) {t-NeSi};
\node[annot,anchor=west,xshift=-1pt,yshift=0pt,color=blue!50!white] at (3000,3.85) {ff\textsuperscript{+}-NeSi};
\node[annot,anchor=west,xshift=-1pt,yshift=-0.25pt,color=lime!70!black] at (3000,4.21) {SVM};
\node[annot,anchor=west,xshift=-1pt,color=red!70!black!60!white] at (3000,6.04) {NN};
\node[annot,anchor=west,xshift=-1pt,yshift=3pt,color=magenta!80!black] at (1000,3.68) {AtlasRBF};
\node[annot,anchor=west,xshift=-1pt,yshift=0pt,color=yellow!60!orange!80!black] at (1000,6.17) {AGR};
\end{groupplot}
\end{tikzpicture}

==> figs/MNIST-sota-Scatter2.tex <==
%\tikzsetnextfilename{MNIST-sota-Scatter2}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
}
\pgfplotscreateplotcyclelist
{mark list}{%
every mark/.append style={fill=.!80!black},
mark=*\\%
every mark/.append style={fill=.!80!black},
mark=square*\\%
every mark/.append style={fill=.!80!black},
mark=triangle*\\%
mark=star\\%
every mark/.append style={fill=.!80!black},
mark=diamond*\\%
every mark/.append style={fill=.!80!black},
mark=otimes*\\%
mark=+\\%
every mark/.append style={fill=.!80!black},
mark=pentagon*\\%
}
\begin{tikzpicture}
\tikzstyle{annot}=[font=\fontsize{4}{0}\selectfont\sffamily]; %gray
\tikzset{mark size={1.0}}
\begin{groupplot}[
  group style={
    group name=my fancy plots,
    group size=2 by 2,
    %yticklabels at=edge left,
    %xticklabels at=edge bottom,
    vertical sep=0pt,
    horizontal sep=0pt,
  },
  %width=8.5cm,
	%y label style={at={(-0.13,0.5)}},	
	xmin=0, xmax=13250,
  %domain=120:13000,
	clip=false,
	cycle list name=mark list,
	%x dir=reverse,	
  x=0.0011cm,      % set x scale (for width)
  axis on top
]

%
\nextgroupplot[
  height=2.2cm,
	%yminorgrids,
	%ymajorgrids,
  ymin=-1,ymax=0,
  ytick={0},
  %y dir=reverse,	
  y axis line style=-stealth,
  axis y discontinuity=parallel,
  axis y line=left,
  %  
  xmin=0,xmax=4350,
  axis x line=none,
  %xtick={60,80},
  %x axis line style=-, % switch off the axis arrow tips,
	scaled x ticks = false,
  %width=2.0cm, % don't set width,
  %x=0.1cm,      % set x scale (for width)
]
\draw[dashed,red,thick] (axis cs:25,-13) -- (axis cs:25,0) {};
\node[circle,fill,outer sep=0pt,red,scale=0.4] at (0,0) (1){};
\node[align=left, font=\fontsize{4}{0}\selectfont\sffamily] at (800,-0.5) (2) {optimal\\[0pt]limit};
\draw[shorten <=3pt,<-, red, thick] (0,0) -- (370,-0.3);
%
\nextgroupplot[
  height=2.2cm,
  ymin=-1,ymax=0,
  axis y line=none,
  %  
  xmin=9100,xmax=13500,
  axis x line=none,
  %xtick={60,80},
  %x axis line style=-, % switch off the axis arrow tips,
	scaled x ticks = false,
  %width=2.0cm, % don't set width,
  %x=0.1cm,      % set x scale (for width)
]
\draw[dashed,red,thick] (axis cs:4850,0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0); 
%
\nextgroupplot[
  height=9cm,
	%grid = both,
	ymode=log,
	ytick={0.5,1,2,5,10,20},
	minor ytick={0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,10,20},
	scaled y ticks = false,
	log ticks with fixed point,
  ymin=0.75, ymax=30,
%	ylabel={\fontsize{6}{0}\selectfont\sffamily test error [\%]},
%	ylabel near ticks, yticklabel pos=left,
  y dir=reverse,	
  xmin=0,xmax=4350,
  %xtick={0,5,10},
	%ytick={1,5,10},
  axis y line=left,
  y axis line style=-,
  %axis x discontinuity=parallel, % disc. is at start, so avoid for first
  axis x line=bottom,
  x axis line style=-,  
  %x axis line style=stealth-, % let arrow head point to left	
	xlabel={\fontsize{6}{0}\selectfont\sffamily total \#labels for training and tuning},
	%xlabel near ticks, xticklabel pos=lower,
	x label style={at={(1.0,-0.09)}},		
  %width=4.5cm, % don't set width,
]
%\addplot {0*x};
\addplot+ [color=blue!80!black,mark=*] table[x=Label, y=t-ff+-NeSi] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [color=blue!50!white,mark=o] table[x=Label, y=ff+-NeSi] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [color=red!70!black,mark=triangle*] table[x=Label, y=VAT] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [color=orange!80!black,mark=asterisk] table[x=Label, y=EmbedCNN] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [color=green!50!black,mark=diamond*] table[x=Label, y=TSVM] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [color=lime!70!black,mark=diamond] table[x=Label, y=SVM] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [color=red!70!black!60!white,mark=+] table[x=Label, y=NN] {./figs/MNIST-sota-Scatter2-Results.txt};
\node[annot,anchor=north west,yshift=2pt,xshift=-4pt,color=blue!50!white] at (100,4.96) {ff\textsuperscript{+}-NeSi};
\node[annot,anchor=north west,yshift=10.5pt,xshift=-4pt,color=blue!80!black] at (100,3.93) {t-NeSi};
\node[annot,anchor=north west,yshift=1.5pt,xshift=-8pt,color=red!70!black] at (1100,2.12) {VAT};
\node[annot,anchor=north,yshift=1.5pt,xshift=-2pt,color=orange!80!black] at (1100,7.75) {EmbedCNN};
\node[annot,anchor=north east,yshift=1.5pt,xshift=5pt,color=green!50!black] at (1100,16.81) {TSVM};
\node[annot,anchor=east,xshift=2pt,color=lime!70!black] at (1100,23.44) {SVM};
\node[annot,anchor=west,xshift=-2pt,color=red!70!black!60!white] at (1100,25.81) {NN};
% draw artificial grid
\draw[dotted,gray] (axis cs:0,1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1); 
\draw[dotted,gray] (axis cs:0,2) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},2); 
\draw[dotted,gray] (axis cs:0,5) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},5); 
\draw[dotted,gray] (axis cs:0,10) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},10); 
\draw[dotted,gray] (axis cs:0,20) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},20); 
\draw[dotted,lightgray] (axis cs:0,0.8) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.8); 
\draw[dotted,lightgray] (axis cs:0,0.9) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.9); 
\draw[dotted,lightgray] (axis cs:0,3) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},3); 
\draw[dotted,lightgray] (axis cs:0,4) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},4); 
\draw[dotted,lightgray] (axis cs:0,6) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},6); 
\draw[dotted,lightgray] (axis cs:0,7) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},7); 
\draw[dotted,lightgray] (axis cs:0,8) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},8); 
\draw[dotted,lightgray] (axis cs:0,9) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},9); 
%
\nextgroupplot[
  height=9cm,
	%grid = both,
	ymode=log,
	ytick={0.5,1,2,5,10,20},
	minor ytick={0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,10,20},
	scaled y ticks = false,
	log ticks with fixed point,
  ymin=0.75, ymax=30,
  y dir=reverse,	
  xmin=9100,xmax=13500,
  axis y line=none,
  %xtick={60,80},
  axis x discontinuity=parallel,
  axis x line=bottom,
  %x axis line style=-, % switch off the axis arrow tips,
	scaled x ticks = false,
  %width=2.0cm, % don't set width,
  %x=0.1cm,      % set x scale (for width)
]
\addplot+ [brown!80!black,mark=|] table[x=Label, y=Ladder] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [darkgray, mark=square*] table[x=Label, y=M1+M2] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [magenta!80!black, mark=star] table[x=Label, y=AtlasRBF] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [yellow!60!orange!80!black, mark=Mercedes star] table[x=Label, y=AGR] {./figs/MNIST-sota-Scatter2-Results.txt};
\addplot+ [red!50!black!80!white,mark=pentagon*] table[x=Label, y=DBN-rNCA] {./figs/MNIST-sota-Scatter2-Results.txt};
\node[annot,anchor=north, yshift=-12pt,color=brown!80!black] at (10100,0.84) {Ladder};
\node[annot,anchor=north, yshift=1.5pt,color=darkgray] at (10100,3.33) {M1+M2};
\node[annot,anchor=east,xshift=1pt,color=magenta!80!black] at (10100,8.10) {AtlasRBF};
\node[annot,anchor=west,xshift=-8.5pt,yshift=-4pt,color=red!50!black!80!white] at (10600,8.70) {DBN-rNCA};
\node[annot,anchor=east,xshift=1pt,color=yellow!60!orange!80!black] at (10100,9.40) {AGR};
% draw artificial grid
\draw[dotted,gray] (axis cs:9100,1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1); 
\draw[dotted,gray] (axis cs:9100,2) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},2); 
\draw[dotted,gray] (axis cs:9100,5) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},5); 
\draw[dotted,gray] (axis cs:9100,10) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},10); 
\draw[dotted,gray] (axis cs:9100,20) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},20); 
\draw[dotted,lightgray] (axis cs:9100,0.8) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.8); 
\draw[dotted,lightgray] (axis cs:9100,0.9) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.9); 
\draw[dotted,lightgray] (axis cs:9100,3) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},3); 
\draw[dotted,lightgray] (axis cs:9100,4) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},4); 
\draw[dotted,lightgray] (axis cs:9100,6) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},6); 
\draw[dotted,lightgray] (axis cs:9100,7) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},7); 
\draw[dotted,lightgray] (axis cs:9100,8) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},8); 
\draw[dotted,lightgray] (axis cs:9100,9) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},9); 
\end{groupplot}
\end{tikzpicture}

==> figs/generative.tex <==
\begin{tikzpicture}[shorten >=1pt,shorten <=1pt,draw=black!50,inner sep=0.333em, outer sep=0.5\pgflinewidth]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
	\tikzstyle{input neuron}=[neuron, draw = black!50, fill = gray!50]; %gray
	\tikzstyle{subc neuron}=[neuron, draw = black!50, fill = gray!25];%lightgray
	\tikzstyle{classk neuron}=[neuron, draw = black!50, fill = gray!5];%white
	\def\layerdistance{1.75cm}
	\def\nodedistance{0.9cm}
	
	% Draw the input y
	\node[input neuron] (I) at (\nodedistance,0) {$\yVec$};
	
	% Draw the subclass sc
	\node[subc neuron] (C) at (\nodedistance, \layerdistance) {$\subc$};

	% Draw the class tk
	\node[classk neuron] (K) at (\nodedistance, 2*\layerdistance) {$\classk$};
	
	% Draw the label l
	\node[input neuron] (L) at (0,0) {$\labely$};
	

	% Connect the layers
	\path (K) edge [->] node [right, pos=0.5] {$\Rgenkc$} (C);
	\path (C) edge [->] node [right, pos=0.5] {$\Wgencd$}(I);
	\path (K) edge [-, shorten <= 0pt, shorten >= 0pt] (0, 2*\layerdistance);
	\path (0, 2*\layerdistance) edge [->, shorten <= 0pt] (L);
	%\path (\nodedistance, 1.73*\layerdistance) edge [-, shorten <= 0pt, shorten >= 0pt] (0, 1.73*\layerdistance);
	%\path (0, 1.73*\layerdistance) edge [->, shorten <= 0pt] (L);
\end{tikzpicture}


==> figs/neuralnetff.tex <==
\begin{tikzpicture}[shorten >=1pt, shorten <= 1pt, draw=black!50, node distance=2.5cm, inner sep=0.333em, outer sep=0.5\pgflinewidth, font=\sffamily]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,color=black!70,thick,minimum size=8pt,inner sep=0pt]
	\tikzstyle{input neuron}=[neuron, draw, fill = gray!50]; %gray
	\tikzstyle{proc1 neuron}=[neuron, draw, fill = gray!25];%lightgray
	\tikzstyle{proc2 neuron}=[neuron, draw, fill = gray!5];%white
	\tikzstyle{annot} = [text width=1em, text centered]
	\def\layerdistance{1.95cm}
	\def\nodedistance{1cm}
	\def\ninput{5}
	\def\nproca{4}
	\def\nprocb{3}
	
	% Draw input
	\node[annot] (I0) at (-\layerdistance*0.75,-\nodedistance/2-\ninput/2*\nodedistance) {$\vec{\tilde{y}}$};

	% Draw the input layer nodes
	\node[annot] (I) at (0,0.5cm-\nodedistance) {$y_d$};
	\foreach \name / \n in {1,...,\ninput}
			\node[input neuron] (I-\name) at (0,-\n*\nodedistance) {};

	% Draw arrow from input to input layer
	\path (I0) edge [->,double,line width=0.6pt,shorten >=8pt,shorten <=4pt] (I-3);
	
	% Draw the first processing layer nodes
	\node[annot] (P1) at (\layerdistance,0.5cm-\ninput/2*\nodedistance + \nproca/2*\nodedistance - \nodedistance) {$s_c$};
	\foreach \name / \n in {1,...,\nproca}
		\node[proc1 neuron] (P1-\name) at (\layerdistance,-\ninput/2*\nodedistance + \nproca/2*\nodedistance - \n*\nodedistance) {};

	% Draw the second processing layer nodes
	\node[annot] (P2) at (2*\layerdistance,0.5cm-\ninput/2*\nodedistance + \nprocb/2*\nodedistance - \nodedistance) {$t_k$};
	\foreach \name / \n in {1,...,\nprocb}
		\node[proc2 neuron] (P2-\name) at (2*\layerdistance,-\ninput/2*\nodedistance + \nprocb/2*\nodedistance - \n*\nodedistance) {};

	% Connect every node in the input layer with every node in the first processing layer.
	\foreach \source in {1,...,\ninput}
		\foreach \dest in {1,...,\nproca}
			\path (I-\source) edge [->, semithick] (P1-\dest);
	\path (I-1) edge node [right, pos=0.3, yshift=0.2cm] {$W_{cd}$} (P1-1);
					
	% Draw lateral interaction of first processing layer
	%\pgfmathparse{int(\nproca-1)}
	%\foreach \source in {1,...,\pgfmathresult}
		%\pgfmathparse{int(\source+1)}
		%\path (P1-\source) edge [<->,line width=0.6pt,dashed] (P1-\pgfmathresult);
	\path (P1-1) edge [<->,line width=0.6pt,dashed] (P1-2);
	\path (P1-2) edge [<->,line width=0.6pt,dashed] (P1-3);
	\path (P1-3) edge [<->,line width=0.6pt,dashed] (P1-4);
	%\path[<->,dash pattern=on 3pt off 2.5pt on 3pt off 2.5pt on 3pt,shorten >=1pt, shorten <=1pt] (P1-1) edge (P1-2);
	%\path[<->,dash pattern=on 3pt off 2.5pt on 3pt off 2.5pt on 3pt,shorten >=1pt, shorten <=1pt] (P1-2) edge (P1-3);
%
	%\path[<->,dash pattern=on 3pt off 2.5pt on 3pt off 2.5pt on 3pt,shorten >=-1.5pt, shorten <=1pt] (P1-\nproca) edge (P1-dots);
	%\path[<->,dash pattern=on 3pt off 2.5pt on 3pt off 2.5pt on 3pt,shorten >=1pt, shorten <=-1.5pt] (P1-dots) edge (P1-n) ;

	% Draw lateral interaction of second processing layer
	\path (P2-1) edge [<->,line width=0.6pt,dashed] (P2-2);
	\path (P2-2) edge [<->,line width=0.6pt,dashed] (P2-3);

	% Connect every node in the first processing layer with every node in the second processing layer.
	\foreach \source in {1,...,\nproca}
		\foreach \dest in {1,...,\nprocb}
			\path (P1-\source) edge [->, semithick] (P2-\dest);
	\path (P1-1) edge node [right, pos=0.3, yshift=0.2cm] {$R_{kc}$} (P2-1);
	%\path[->,semithick,shorten <= 4pt] ($(P1-1.east)+(0,0.05)$) edge ($(P2-1.west)+(0,0.10)$);
	%\path[<-,semithick,shorten >= 4pt] ($(P1-1.east)+(0,0.)$) edge ($(P2-1.west)+(0,0.05)$);
	%\path[->,semithick,shorten <= 4pt] ($(P1-1.east)+(0,0.0)$) edge ($(P2-2.west)+(0,0.10)$);
	%\path[<-,semithick,shorten >= 4pt] ($(P1-1.east)+(0,-0.05)$) edge ($(P2-2.west)+(0,0.05)$);
	%\path[->,semithick,shorten <= 4pt] ($(P1-1.east)+(0,-0.05)$) edge ($(P2-3.west)+(0,0.10)$);
	%\path[<-,semithick,shorten >= 4pt] ($(P1-1.east)+(0,-0.1)$) edge ($(P2-3.west)+(0,0.05)$);
	%%\path[->,semithick] ($(P1-2.east)+(0,0.0)$) edge ($(P2-1.west)+(0,0.1)$);
	%\path[<-,semithick] ($(P1-2.east)+(0,-0.1)$) edge ($(P2-1.west)+(0,0)$);
	%\path[->,semithick] ($(P1-3.east)+(0,0.0)$) edge ($(P2-1.west)+(0,0.1)$);
	%\path[<-,semithick] ($(P1-3.east)+(0,-0.1)$) edge ($(P2-1.west)+(0,0)$);
	%\path[->,semithick] ($(P1-4.east)+(0,0.0)$) edge ($(P2-1.west)+(0,0.1)$);
	%\path[<-,semithick] ($(P1-4.east)+(0,-0.1)$) edge ($(P2-1.west)+(0,0)$);


	% Draw label node
	\node[annot] (L) at (2.75*\layerdistance,-\ninput/2*\nodedistance - 1/2*\nodedistance) {};
	
	%Draw Brackets for Layers
	\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=0]
	(-10pt,-\ninput*\nodedistance-6pt) -- (+10pt,-\ninput*\nodedistance-6pt) node [black,midway,sloped, rotate=0, yshift=-8.5pt] 
	{\scriptsize Obs.};
	\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=0]
	(10pt,-\ninput*\nodedistance-6pt) -- (\layerdistance+10pt,-\ninput*\nodedistance-6pt) node [black,midway,sloped, rotate=0, yshift=-8.5pt] 
	{\scriptsize \nth{1} Hidden};
	\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=0]
	(\layerdistance+10pt,-\ninput*\nodedistance-6pt) -- (2*\layerdistance,-\ninput*\nodedistance-6pt) node [black,midway,sloped, rotate=0, yshift=-8.5pt] 
	{\scriptsize \nth{2} Hidden};
	%\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=8.5pt]
	%(\ninput*\nodedistance+2*\nodedistance + 30.,0) -- (\ninput*\nodedistance+2*\nodedistance + 30.,\layerdistance) node [black,midway,sloped, rotate=180, yshift=8.5pt] 
	%{\scriptsize \nth{1} Hidden};
		%\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=8.5pt]
	%(\ninput*\nodedistance+2*\nodedistance + 30.,\layerdistance) -- (\ninput*\nodedistance+2*\nodedistance + 30.,2*\layerdistance) node [black,midway,sloped, rotate=180, yshift=8.5pt] 
	%{\scriptsize \nth{2} Hidden};
\end{tikzpicture}
